Segmentation-Guided Homography Estimation for Long-Term Planar Tracking

Recent state-of-the-art visual trackers produce high quality and long-term-stable segmentation masks. We propose to leverage these strengths for planar object tracking, in which the goal is to estimate a precise 8-degrees-of-freedom homography pose, a geometric representation not estimated by segmentation trackers. We present SAM-H - a planar object tracker that estimates homographies from segmentation mask contours via a training-free pipeline. When SAM-H is applied to masks from SAM 2, it sets a new state-of-the-art performance on the challenging PlanarTrack benchmark by a large margin, +18.4pp on the p@5 metric. We further show that segmentation-based and correspondence-based homography estimation are complementary, and propose WOFTSAM, which out-performs all prior methods on both PlanarTrack and POT-210. We also provide precise re-annotations of PlanarTrack initial poses, enabling more accurate benchmarking in the high-precision p@5 metric. The code and the re-annotations are available at https://github.com/serycjon/WOFTSAM

==> figures/reannot/PT-init-reannotation-vis-Seq_00023.tex <==
\resizebox{\annotsize\linewidth}{!}{%
            \begin{tikzpicture}[x=1pt, y=1pt]
            \node[anchor=south west, inner sep=0] at (0,0) {\includegraphics{reannot/PT-init-reannotation-vis-Seq_00023.png}};\definecolor{tmpcolor}{rgb}{255,0,0}
\draw[tmpcolor, thick]
(6.4567389999999705, 83.97421000000003) -- (132.24708799999996, 89.964226) -- (134.64309500000002, 57.61813599999999) -- (7.654742000000056, 52.826122999999995) -- cycle;
\definecolor{tmpcolor}{rgb}{0,255,255}
\draw[tmpcolor, thick]
(7.456699999999955, 86.9742) -- (130.49710000000005, 90.2142) -- (131.8931, 59.36810000000003) -- (8.654700000000048, 55.3261) -- cycle;
\end{tikzpicture}}

==> figures/reannot/PT-init-reannotation-vis-Seq_00040.tex <==
\resizebox{\annotsize\linewidth}{!}{%
            \begin{tikzpicture}[x=1pt, y=1pt]
            \node[anchor=south west, inner sep=0] at (0,0) {\includegraphics{reannot/PT-init-reannotation-vis-Seq_00040.png}};\definecolor{tmpcolor}{rgb}{255,0,0}
\draw[tmpcolor, thick]
(48.97088199999996, 171.674709) -- (83.71297800000002, 189.644759) -- (149.603161, 36.300332999999995) -- (116.05906800000002, 11.142263000000014) -- cycle;
\definecolor{tmpcolor}{rgb}{0,255,255}
\draw[tmpcolor, thick]
(46.97090000000003, 173.4247) -- (79.96299999999997, 187.6448) -- (143.35320000000002, 36.80029999999999) -- (112.55909999999994, 10.392299999999977) -- cycle;
\end{tikzpicture}}

==> figures/reannot/PT-init-reannotation-vis-Seq_00046.tex <==
\resizebox{\annotsize\linewidth}{!}{%
            \begin{tikzpicture}[x=1pt, y=1pt]
            \node[anchor=south west, inner sep=0] at (0,0) {\includegraphics{reannot/PT-init-reannotation-vis-Seq_00046.png}};\definecolor{tmpcolor}{rgb}{255,0,0}
\draw[tmpcolor, thick]
(8.741264999999999, 138.73627299999998) -- (195.62978399999997, 153.112313) -- (198.02579000000003, 72.84609) -- (11.137271000000055, 59.668052999999986) -- cycle;
\definecolor{tmpcolor}{rgb}{0,255,255}
\draw[tmpcolor, thick]
(8.991300000000024, 138.73630000000003) -- (192.87980000000005, 153.1123) -- (193.0258, 69.84609999999998) -- (12.387299999999982, 56.41809999999998) -- cycle;
\end{tikzpicture}}

==> figures/reannot/PT-init-reannotation-vis-Seq_00060.tex <==
\resizebox{\annotsize\linewidth}{!}{%
            \begin{tikzpicture}[x=1pt, y=1pt]
            \node[anchor=south west, inner sep=0] at (0,0) {\includegraphics{reannot/PT-init-reannotation-vis-Seq_00060.png}};\definecolor{tmpcolor}{rgb}{255,0,0}
\draw[tmpcolor, thick]
(176.66571899999997, 200.901818) -- (299.1148290000001, 150.32501200000002) -- (121.84968900000001, 114.06623300000001) -- (14.399515999999949, 170.12719299999998) -- cycle;
\definecolor{tmpcolor}{rgb}{0,255,255}
\draw[tmpcolor, thick]
(182.66570000000002, 196.90179999999998) -- (291.11480000000006, 154.325) -- (121.84969999999998, 121.06619999999998) -- (14.399499999999989, 168.12720000000002) -- cycle;
\end{tikzpicture}}

==> figures/reannot/PT-init-reannotation-vis-Seq_00153.tex <==
\resizebox{\annotsize\linewidth}{!}{%
            \begin{tikzpicture}[x=1pt, y=1pt]
            \node[anchor=south west, inner sep=0] at (0,0) {\includegraphics{reannot/PT-init-reannotation-vis-Seq_00153.png}};\definecolor{tmpcolor}{rgb}{255,0,0}
\draw[tmpcolor, thick]
(9.999168000000054, 123.794509) -- (208.86771999999996, 134.576539) -- (214.85773700000004, 99.834443) -- (11.197171000000026, 91.448419) -- cycle;
\definecolor{tmpcolor}{rgb}{0,255,255}
\draw[tmpcolor, thick]
(9.999199999999973, 125.7945) -- (208.3677, 137.5765) -- (209.10770000000002, 103.33439999999999) -- (10.947199999999953, 92.44839999999999) -- cycle;
\end{tikzpicture}}

==> figures/reannot/PT-init-reannotation-vis-Seq_00161.tex <==
\resizebox{\annotsize\linewidth}{!}{%
            \begin{tikzpicture}[x=1pt, y=1pt]
            \node[anchor=south west, inner sep=0] at (0,0) {\includegraphics{reannot/PT-init-reannotation-vis-Seq_00161.png}};\definecolor{tmpcolor}{rgb}{255,0,0}
\draw[tmpcolor, thick]
(129.328619, 450.403494) -- (352.955907, 458.92262900000003) -- (316.749584, 24.446755000000053) -- (125.069052, 22.316971999999964) -- cycle;
\definecolor{tmpcolor}{rgb}{0,255,255}
\draw[tmpcolor, thick]
(124.3286, 450.4035) -- (354.95590000000004, 457.9226) -- (312.7496, 22.446800000000053) -- (128.0691, 26.317000000000007) -- cycle;
\end{tikzpicture}}

==> figures/reannot/PT-init-reannotation-vis-Seq_00250.tex <==
\resizebox{\annotsize\linewidth}{!}{%
            \begin{tikzpicture}[x=1pt, y=1pt]
            \node[anchor=south west, inner sep=0] at (0,0) {\includegraphics{reannot/PT-init-reannotation-vis-Seq_00250.png}};\definecolor{tmpcolor}{rgb}{255,0,0}
\draw[tmpcolor, thick]
(88.122296, 195.96588999999994) -- (120.069052, 159.75956699999995) -- (115.809484, 10.674709000000007) -- (85.99251199999998, 51.14059899999995) -- cycle;
\definecolor{tmpcolor}{rgb}{0,255,255}
\draw[tmpcolor, thick]
(91.1223, 197.96590000000003) -- (120.06909999999999, 163.75959999999998) -- (112.80950000000001, 9.67470000000003) -- (85.9925, 59.14059999999995) -- cycle;
\end{tikzpicture}}

==> figures/reannot/PT-init-reannotation-vis-Seq_00271.tex <==
\resizebox{\annotsize\linewidth}{!}{%
            \begin{tikzpicture}[x=1pt, y=1pt]
            \node[anchor=south west, inner sep=0] at (0,0) {\includegraphics{reannot/PT-init-reannotation-vis-Seq_00271.png}};\definecolor{tmpcolor}{rgb}{255,0,0}
\draw[tmpcolor, thick]
(9.877703999999994, 98.39351099999999) -- (105.71796999999998, 98.39351099999999) -- (101.45840299999998, 17.46172999999999) -- (5.618135999999993, 15.331947000000014) -- cycle;
\definecolor{tmpcolor}{rgb}{0,255,255}
\draw[tmpcolor, thick]
(7.877700000000004, 98.39350000000002) -- (104.71800000000002, 97.39350000000002) -- (99.45839999999998, 18.46169999999995) -- (4.618100000000027, 19.33190000000002) -- cycle;
\end{tikzpicture}}

==> figures/reannot/PT-init-reannotation-vis-Seq_00403.tex <==
\resizebox{\annotsize\linewidth}{!}{%
            \begin{tikzpicture}[x=1pt, y=1pt]
            \node[anchor=south west, inner sep=0] at (0,0) {\includegraphics{reannot/PT-init-reannotation-vis-Seq_00403.png}};\definecolor{tmpcolor}{rgb}{255,0,0}
\draw[tmpcolor, thick]
(99.57986699999998, 266.103993) -- (182.641431, 266.103993) -- (182.641431, 19.04908499999999) -- (95.32029999999997, 12.659733999999958) -- cycle;
\definecolor{tmpcolor}{rgb}{0,255,255}
\draw[tmpcolor, thick]
(98.57990000000001, 265.104) -- (181.64139999999998, 265.104) -- (181.64139999999998, 21.049099999999953) -- (101.32029999999997, 17.659700000000043) -- cycle;
\end{tikzpicture}}
